StePPO: Adaptive Step-Size Control for Initial-Value Problems Using Proximal Policy Optimisation

ODE solvers are used to model, simulate, and analyse continuous-time systems found in many signal processing applications. Time integration of these initial-value problems is traditionally performed using adaptive embedded Runge--Kutta methods. For proper time-step selection, adaptive solvers accept or reject each candidate step according to a local error estimate. Their efficiency is therefore controlled by the rule that selects the next step size. Classical proportional--integral--derivative (PID) controllers are computationally inexpensive per decision and reliable, but their reactive design can lead to costly numerical solves near stiff transitions. We formulate step-size selection for parametrised IVPs as a Markov decision process and train a continuous-action policy using proximal policy optimisation. The policy processes its observation signals using a deep network while maintaining the embedded solver logic. We evaluate on a decay function, the Van der Pol system, and the Brusselator system at matched tolerances, and compare against a standard PID controller and a multi-scale DeepONet network. We find that the proposed learned policy remains within prescribed error tolerances while reducing the required number of solve steps by up to 60%, achieving a wall-clock time reduction of 58%, for both in- and out-of-distribution settings.

==> figures/1_step_size_plot.tex <==
% !TEX root = preview.tex
% ---------------------------------------------------------------------------
% Adaptive time-step figure. GENERATED by research/ode/step_size_figure.py --
% regenerate rather than hand-editing. Every coordinate is inlined, so this
% file needs no external data and can be dropped into Overleaf on its own.
%
% This is a FRAGMENT: no preamble, meant to be \input. Editors that lint it
% standalone will report "Undefined control sequence" on \pgfplotsset -- that
% is the linter, not a build error.
%
% Preamble requirements:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usepgfplotslibrary{groupplots}
%   \usetikzlibrary{decorations.pathreplacing}
%
% Usage -- note figure*, the picture is wider than one column:
%   \begin{figure*}[t]
%     \centering
%     \input{figures/step_size/step_size_figure}
%     \caption{...}\label{fig:step-size}
%   \end{figure*}
%
% The legend renders inline, below this axis -- no \pgfplotslegendfromname,
% no extra compilation pass required.
% ---------------------------------------------------------------------------
% step data (h* = largest step meeting the tolerance):
%   n=0  h=0.0001  h*=0.1197  headroom=1197.40x
%   n=1  h=0.0001  h*=0.1197  headroom=1197.41x
%   n=2  h=0.0010  h*=0.1197  headroom=119.74x
%   n=3  h=0.0100  h*=0.1197  headroom=11.97x
%   n=4  h=0.1000  h*=0.1197  headroom=1.20x
%   n=5  h=0.0932  h*=0.1199  headroom=1.29x
%   n=6  h=0.0478  h*=0.1203  headroom=2.51x
%   n=7  h=0.0523  h*=0.1208  headroom=2.31x
%   n=8  h=0.1013  h*=0.1219  headroom=1.20x
%   n=9  h=0.0915  h*=0.1282  headroom=1.40x
%   n=10  h=0.0802  h*=0.1456  headroom=1.82x
% inset shows step n=7: h=0.0523  h*=0.1208  headroom=2.31x
\definecolor{stepInk}{HTML}{1A1A1A}
\definecolor{stepExact}{HTML}{4D4D4D}
\definecolor{stepState}{HTML}{1F6FB2}
\definecolor{stepTaken}{HTML}{C0392B}
\definecolor{stepMax}{HTML}{D98218}
\definecolor{stepTol}{HTML}{C9A227}
\definecolor{stepTangent}{HTML}{8A9198}

\pgfplotsset{
  stepaxis/.style={
    axis line style={stepInk, line width=0.3pt},
    tick style={stepInk, line width=0.3pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    every axis plot/.append style={line join=round},
    scale only axis,
  },
  exactline/.style={stepExact, line width=0.5pt, densely dotted},
  takenline/.style={stepTaken, line width=1.0pt},
  maxline/.style={stepMax, line width=1.0pt, dashed},
  tangentline/.style={stepTangent, line width=0.5pt, densely dashed},
  % Inset-only: the chord itself is the solver's OUTPUT (direction in
  % state-space) given a chosen step size -- grey, not red, to separate it
  % from Delta t (the horizontal bar below), which is the quantity a policy
  % actually controls. Conflating the two was the "step disappeared" problem.
  dirline/.style={stepTangent, line width=1.0pt},
  dtbar/.style={stepInk, line width=0.7pt},
  statemark/.style={stepState, only marks, mark=*, mark size=1.4pt,
                    mark options={fill=stepState, draw=white, line width=0.3pt}},
  % blue: real, accepted-trajectory points. lowermark's open ring is the
  % embedded LOWER-order companion to whichever filled blue point it sits
  % beside -- same point, two order estimates, not two different states.
  lowermark/.style={stepState, only marks, mark=o, mark size=1.4pt,
                    mark options={draw=stepState, line width=0.6pt}},
  % orange/yellow: the h* family -- a HYPOTHETICAL point (never actually
  % visited by the solver: "if it had taken h* instead of h_n"), plus its own
  % lower-order companion. Both orange, so nothing here reads as blue/"real".
  maxmark/.style={stepMax, only marks, mark=*, mark size=2.2pt,
                  mark options={fill=stepMax, draw=white, line width=0.3pt}},
  maxlowermark/.style={stepMax, only marks, mark=o, mark size=1.4pt,
                       mark options={draw=stepMax, line width=0.6pt}},
  % Full key paths on purpose: "error bars/.cd" would leave the key path
  % switched for everything that follows.
  % No `legend image code` here (tolerance has no legend entry anymore) --
  % that key, once set anywhere via a style, appears to corrupt ALL OTHER
  % legends' swatches document-wide on the second compilation pass (Tectonic
  % always runs at least two), even ones that render before this style is
  % ever used. Confirmed by isolating the main axis alone (swatches fine)
  % vs. the full file with this inset style present (swatches vanish on
  % every entry, in every axis, not just tolerance's own). If tolerance
  % ever needs its own legend swatch again, don't reach for
  % `legend image code` for it -- something else instead.
  tolbars/.style={stepTol, only marks, mark=none,
                  error bars/y dir=both,
                  error bars/y explicit,
                  error bars/error bar style={stepTol, line width=0.8pt},
                  error bars/error mark=-,
                  error bars/error mark options={stepTol, line width=0.8pt,
                                                 mark size=1.6pt}},
}

% ---------------------------------------------------------------------------
% Element quick reference -- style name -> what it looks like -> what it means
%
%   exactline    grey dotted curve       analytic y(t) = y0 exp(-lambda t)
%   takenline    red solid line          the accepted trajectory (chord = h_n)
%   statemark    blue filled dot         an accepted state y_n (real, walked)
%   lowermark    blue open ring          h_n's embedded LOWER-order companion
%                                        estimate (gap from the filled dot =
%                                        the error estimate; small = there
%                                        was tolerance to spare)
%   maxline      orange dashed line      h* chord: largest step from the same
%                                        start point whose error estimate
%                                        still satisfies tolerance. HYPOTHET-
%                                        ICAL -- never actually taken.
%   maxmark      orange filled dot       h*'s hypothetical endpoint state
%   maxlowermark orange open ring        h*'s lower-order companion estimate
%                                        (this gap reaches the tolerance
%                                        bar's edge -- h* sits ON the
%                                        boundary, not inside it)
%   tolbars      gold I-beam             tolerance band tau_n (inset only;
%                                        no main-panel legend entry)
%   dtbar        black horizontal        step size Delta t_n (drawn as a
%                bracket (inline \draw)  \draw, not a style -- see the note
%                                        by its usage for why)
%   stepTangent  grey dotted vertical    where t_n+h_n actually lands
%                (inline \draw)
%   stepMax      orange dotted vertical  where t_n+h* would have landed
%                (inline \draw)
%
% Colors: blue = real/accepted, orange = hypothetical (h*), grey = context
% (analytic curve, Delta-t, h_n's landing guide), gold = tolerance.
% ---------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
    stepaxis, name=mainaxis,
    width=66mm, height=36mm,
    legend columns=1,
    legend cell align=left,
    legend style={at={(0.99,0.98)}, anchor=north east, draw=none,
                  font=\scriptsize},
    xlabel={$t$ (a.u.)}, ylabel={$y$ (a.u.)},
    xmin=-0.02, xmax=1.02, ymin=-0.1, ymax=1.12,
    xtick={0,0.25,0.5,0.75,1}, ytick={0,0.5,1},
  ]
  \addplot[exactline, domain=0:1.02, samples=201] {exp(-14*x)};
  \addlegendentry{$y(t)$}

  % The confirmed real path stops right after the zoomed step's OWN end
  % (t_n+h_n) -- one point further is always safe to include, since h* >= h_n
  % by definition means it can never land past h*'s marker. The earlier bug
  % was showing TWO OR MORE further real steps, one of which (from a later,
  % unrelated step) happened to land to the right of h*'s hypothetical --
  % visually undercutting it ("that's not even the rightmost dot"). Nothing
  % beyond the immediate next real point is drawn now.
  \addplot[takenline] coordinates {
    (0.000000,1.000000) (0.000100,0.998601) (0.000200,0.997204)
    (0.001200,0.983340) (0.011200,0.854875) (0.111200,0.211284)
    (0.204386,0.057403) (0.252207,0.029390) (0.304546,0.014125)
  };
  \addlegendentry{$h_n$}

  \addplot[statemark] coordinates {
    (0.000000,1.000000) (0.000100,0.998601) (0.000200,0.997204)
    (0.001200,0.983340) (0.011200,0.854875) (0.111200,0.211284)
    (0.204386,0.057403) (0.252207,0.029390) (0.304546,0.014125)
  };
  \addlegendentry{$y_n$}

  % h* drawn for real here, but ONLY at the zoomed step -- a preview so the
  % inset reads as magnifying something already visible, not introducing it
  % from nothing. Every other step's h* stays inset-only (see legend below).
  % (\addlegendentry right here, not deferred: pgfplots pairs legend entries
  % to \addplot/\addlegendimage calls strictly in the order both appear, not
  % by adjacency -- inserting this plot without its own entry immediately
  % after would silently shift every later label onto the wrong swatch.)
  \addplot[maxline] coordinates {
    (0.252207,0.029390) (0.372986,0.005454)
  };
  \addlegendentry{$h^\star$}
  \addplot[maxmark, forget plot] coordinates {
    (0.372986,0.005454)
  };

  % Vertical guides at t_n+h_n (grey) and t_n+h* (orange), dropped to the
  % axis floor -- the same Delta-t comparison as the inset's, but visible
  % without needing to look inside the zoom.
  \draw[stepTangent, densely dotted, line width=0.4pt]
    (axis cs:0.304546,-0.1) -- (axis cs:0.304546,0.014125);
  \draw[stepMax, densely dotted, line width=0.4pt]
    (axis cs:0.372986,-0.1) -- (axis cs:0.372986,0.005454);

  % Tolerance and "solver output (direction)" dropped from the legend: the
  % former per request, the latter because it was always the SAME chord as
  % h_n above (just recolored grey in the inset to distinguish it from
  % Delta t) -- now unified to takenline's red everywhere, so there's
  % nothing left for a separate entry to explain.
  \addlegendimage{dtbar}
  \addlegendentry{$\Delta t_n$}

  \coordinate (zNW) at (axis cs:0.235,0.05);
  \coordinate (zNE) at (axis cs:0.40,0.05);
  \coordinate (zSE) at (axis cs:0.40,-0.035);
\end{axis}
\draw[stepInk, line width=0.28pt, densely dashed] (zNW) rectangle (zSE);

% ------------------------------------------------------------- zoom inset --
% Real tick values (not xtick=\empty) -- the user asked the inset to read
% off actual axis values, not just show shape.
\begin{axis}[
    stepaxis, name=insetaxis,
    % Anchored from the top-LEFT (not north east) and shifted right just
    % enough to clear the y-axis tick labels -- this sits the inset close
    % to the zoom box itself (shortening the connector lines) and leaves
    % the top-right corner free for the legend instead.
    % xshift is a tight balance between two hard edges: too small (<~5mm)
    % and the inset's LEFT edge covers the early trajectory points near
    % t=0; too large (>~9mm) and its RIGHT edge overlaps the legend box's
    % left edge -- and since the inset draws AFTER the legend with an
    % opaque white background, that overlap silently paints over just the
    % legend's swatch column (text further right survives untouched, which
    % looks exactly like a pgfplots rendering bug, not a layout collision).
    % If you resize the inset or move the legend, recheck both edges.
    at={(mainaxis.north west)}, anchor=north west, xshift=12mm, yshift=-4mm,
    width=30mm, height=16mm,
    xmin=0.235, xmax=0.40, ymin=-0.035, ymax=0.05,
    tick label style={font=\tiny}, clip=true,
    axis background/.style={fill=white},
  ]
  \addplot[exactline, domain=0.237713:0.403181, samples=100]
    {exp(-14*x)};
  \addplot[maxline]  coordinates {
    (0.252207,0.029390) (0.372986,0.005454)
  };
  % \addplot[tolbars]  coordinates {
  %   (0.304546,0.014125) +- (0,0.000030)
  %   (0.372986,0.005454) +- (0,0.000030)
  % };
  % The box has to stretch wide enough to fit h-star (which can reach well
  % past the zoomed step's own endpoint), so it often also frames real
  % accepted points from LATER steps -- drawing only the zoomed step's own
  % two points here would silently disagree with what the main panel
  % visibly shows inside the same box. Every real accepted point actually
  % inside this window is drawn (red, matching the main panel) -- within
  % this narrow a window that's normally just the zoomed step's own two
  % points anyway, so no separate overlay for "this one step" is needed.
  \addplot[takenline] coordinates {
    (0.252207,0.029390) (0.304546,0.014125)
  };
  % dtbar is a pgfplots-key-path style (set via \pgfplotsset), so a raw
  % \draw (which resolves styles under /tikz/) can't reference it by name --
  % the color/width are inlined here instead.
  % Vertical lines inset
  %   \draw[stepInk, line width=0.7pt]
  %   (axis cs:0.252207,0) -- (axis cs:0.304546,0)
    
  %   \draw[stepInk, line width=0.7pt]
  %   (axis cs:0.252207,-0.01) -- (axis cs:0.372986,-0.01)
  % %   (axis cs:0.304546,0.002763) -- (axis cs:0.304546,0.005879);

    % Δt_n
    \draw[stepInk, line width=0.7pt]
        (axis cs:0.252207,0) --
        node[midway, fill=white, inner sep=0.7pt, font=\scriptsize]
            {$\Delta t_n$}
        (axis cs:0.304546,0);
    
    \draw[stepInk, line width=0.7pt]
        (axis cs:0.252207,-0.002) -- (axis cs:0.252207,0.002)
        (axis cs:0.304546,-0.002) -- (axis cs:0.304546,0.002);
    
    
    % Δt^\star
    \draw[stepInk, line width=0.7pt]
        (axis cs:0.252207,-0.01) --
        node[midway, fill=white, inner sep=0.7pt, font=\scriptsize]
            {$\Delta t^\star$}
        (axis cs:0.372986,-0.01);
    
    \draw[stepInk, line width=0.7pt]
        (axis cs:0.252207,-0.012) -- (axis cs:0.252207,-0.008)
        (axis cs:0.372986,-0.012) -- (axis cs:0.372986,-0.008);

  % Error tolerance dashed line (inset)
  % \draw[stepTangent, densely dotted, line width=0.5pt]
  %   (axis cs:0.304546,0.004321) -- (axis cs:0.304546,0.031115);
  % \draw[stepMax, densely dotted, line width=0.5pt]
  %   (axis cs:0.372986,0.004321) -- (axis cs:0.372986,0.031115);
  % Open "low" markers: the embedded LOWER-order estimate at each point, at
  % distance |err| below the plotted (higher-order) state. At h_n (the step
  % actually taken) that gap sits well inside the tolerance bar -- there was
  % room to spare. At h* it lands right at the bar's edge, because h* is
  % defined as the largest step whose error estimate still equals the
  % tolerance: h* is optimal in the sense of being ON the boundary, not
  % inside it, and the open marker reaching the bar's tip is what makes that
  % legible rather than asserted.
  \addplot[lowermark]    coordinates {
    (0.304546,0.014124)
  };
  \addplot[maxlowermark] coordinates {
    (0.372986,0.005424)
  };
  \addplot[maxmark]      coordinates {
    (0.372986,0.005454)
  };
  \addplot[statemark] coordinates {
    (0.252207,0.029390) (0.304546,0.014125)
  };
\end{axis}

% Lines connecting zoomed inset
\draw[stepInk, line width=0.2pt, densely dotted] (zNW) -- (insetaxis.south west);
\draw[stepInk, line width=0.2pt, densely dotted] (zNE) -- (insetaxis.south east);
\end{tikzpicture}

